Force-Based Viscosity and Elasticity Measurements for Material Biomechanical Characterisation with a Collaborative Robotic Arm

Diagnostic activities, such as ultrasound scans and palpation, are relatively low-cost. They play a crucial role in the early detection of health problems and in assessing their progression. However, they are also error-prone activities, which require highly skilled medical staff. The use of robotic solutions can be key to decreasing the inherent subjectivity of the results and reducing the waiting list. For a robot to perform palpation or ultrasound scans, it must effectively manage physical interactions with the human body, which greatly benefits from precise estimation of the patient's tissue biomechanical properties. This paper assesses the accuracy and precision of a robotic system in estimating the viscoelastic parameters of various materials, including some tests on ex vivo tissues as a preliminary proof-of-concept demonstration of the method's applicability to biological samples. The measurements are compared against a ground truth derived from silicone specimens with different viscoelastic properties, characterised using a high-precision instrument. Experimental results show that the robotic system's accuracy closely matches the ground truth, increasing confidence in the potential use of robots for such clinical applications.

==> images/Tikz/chicken.tex <==
\usetikzlibrary{matrix,fit} 
\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings,positioning,backgrounds,arrows.meta,shapes,fit,matrix}
% \begin{document}

\begin{tikzpicture}
\useasboundingbox (-2,-2.0) rectangle (2,2.7);
\node[inner sep=0pt] (robot) at (0,0)
    {\includegraphics[width=5cm]{images/photos/chicken_TIM_2.png}};
    
\node[right of = robot, color = black, xshift = 0.8cm, yshift=1.6cm, align=center](urw){Simulated\\lesioned\\tissue};
\draw[-latex, thick, color = black] (0.9,0.1)--(-0.10,-0.09){};
\draw[rounded corners,dashed, color = red,thick] (-1.3, -0.5)  circle (0.5) {};
\draw[rectangle,rounded corners, color = black,thick] (2.7, 2.3) rectangle (0.9, -0.8) {};
\draw[thin,dashed](1.6,-0.2) --++ (0,0.6)coordinate[pos=0.85](aus1);
\draw[thin,dashed](2,-0.2) --++ (0,0.6);
\draw[latex-latex](1.6,0.3)--(2,0.3) node[midway, above=1mm]{$\SI{5}{mm}$};

\end{tikzpicture}

==> images/Tikz/elast_tab2.tex <==
% \documentclass{standalone}
% \usepackage{siunitx}
% \usepackage{tikz}
\usetikzlibrary{matrix,fit} 

% \begin{document}
\definecolor{airforceblue}{rgb}{0.36,
0.54, 0.66}
\definecolor{cyan}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{orange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{magenta}{rgb}{0.4940, 0.1840, 0.5560}
\begin{tikzpicture}[
  %font=\sffamily,
  head color/.style args={#1/#2}{
    row 1 column #1/.append style={nodes={fill=#2}}},
  % swap order of row and column styles
  % matrix/inner style order={
  %   every cell,
  %   row, even odd row,
  %   column, even odd column,
  %   cell}
]

\matrix[
   matrix of nodes, nodes in empty cells,
   nodes={minimum width=1.5cm, align=center,
          minimum height=2em, anchor=center},
   % add striped row style
   row 2/.style={nodes={fill=airforceblue!50}},
   row 3/.style={nodes={fill=airforceblue!50}},
   % modify the feature column and header row
   column 1/.style= {nodes={fill=airforceblue, inner ysep=0}},
   row 1/.style= {nodes={text depth=0.2ex, text=black}},
   row 1 column 1/.style={nodes={fill=none, draw=none}},
   head color/.list={2/teal!70,3/teal!70,4/cyan!70,5/cyan!70,6/cyan!70,7/orange!70,8/orange!70,9/orange!70,10/magenta!70,11/magenta!70,12/magenta!70} % specify header colors
  ] (m)
  {
     % &\shortstack{Ground Truth\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Ground Truth\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Flat Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Flat Tip\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Spherical Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Spherical Tip\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Paraboidal Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Paraboidal Tip\\SD $[\SI{}{\kilo\pascal}]$} \\

      & $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mathrm{Error}$ $[\%]$ & $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mathrm{Error}$ $[\%]$& $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mathrm{Error}$ $[\%]$ \\
      $\mathbf{S1}$ & $282$ & $0.3$ & $276.8$   &  $1.4$    & $1.8$  &   $302.4$   & $0.8$ & $7.2$   & $377.1$ & $1.3$ & $33$\\
      $\mathbf{S2}$ & $112$ & $0.2$  & $109.7$   & $1.1$     & $2.2$  & $129.5$     & $0.5$ & $15.7$  & $175.8$ & $0.8$&  $57$\\
      };



% &Ground Truth&Flat Tip & Spherical Tip & Paraboidal Tip\\
    \node[text depth=0.2ex, text=black, fill= teal!70, anchor=south west,minimum width=3cm, align=center, minimum height=2em] at (m-1-2.north west) {\sc{Ground Truth}};
    \node[text depth=0.2ex, text=black, fill= cyan!70, anchor=south west,minimum width=4.5cm, align=center, minimum height=2em] at (m-1-4.north west) {\sc{Spherical Tip} $r=\,$\SI{2}{m m}};
    \node[text depth=0.2ex, text=black, fill= orange!70, anchor=south west,minimum width=4.5cm, align=center, minimum height=2em] at (m-1-7.north west) {\sc{Spherical Tip} $r=\,$\SI{5}{m m}};
    \node[text depth=0.2ex, text=black, fill= magenta!70, anchor=south west,minimum width=4.5cm, align=center, minimum height=2em] at (m-1-10.north west) {\sc{Spherical Tip} $r=\,$\SI{10}{m m}};
\end{tikzpicture}

==> images/Tikz/elast_table.tex <==
% \documentclass{standalone}
% \usepackage{siunitx}
% \usepackage{tikz}
\usetikzlibrary{matrix,fit} 

% \begin{document}
\definecolor{airforceblue}{rgb}{0.36,
0.54, 0.66}
\definecolor{cyan}{rgb}{0.3010, 0.7450, 0.9330}
\definecolor{orange}{rgb}{0.8500, 0.3250, 0.0980}
\definecolor{magenta}{rgb}{0.4940, 0.1840, 0.5560}
\begin{tikzpicture}[
  %font=\sffamily,
  head color/.style args={#1/#2}{
    row 1 column #1/.append style={nodes={fill=#2}}},
  % swap order of row and column styles
  % matrix/inner style order={
  %   every cell,
  %   row, even odd row,
  %   column, even odd column,
  %   cell}
]

\matrix[
   matrix of nodes, nodes in empty cells,
   nodes={minimum width=1.5cm, align=center,
          minimum height=2em, anchor=center},
   % add striped row style
   row 2/.style={nodes={fill=airforceblue!50}},
   row 3/.style={nodes={fill=airforceblue!50}},
   row 4/.style={nodes={fill=airforceblue!50}},
   % modify the feature column and header row
   column 1/.style= {nodes={fill=airforceblue, inner ysep=0}},
   row 1/.style= {nodes={text depth=0.2ex, text=black}},
   row 1 column 1/.style={nodes={fill=none, draw=none}},
   head color/.list={2/teal!70,3/teal!70,4/cyan!70,5/cyan!70,6/cyan!70,7/orange!70,8/orange!70,9/orange!70,10/magenta!70,11/magenta!70,12/magenta!70} % specify header colors
  ] (m)
  {
     % &\shortstack{Ground Truth\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Ground Truth\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Flat Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Flat Tip\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Spherical Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Spherical Tip\\SD $[\SI{}{\kilo\pascal}]$}&\shortstack{Paraboidal Tip\\Elasticity $[\SI{}{\kilo\pascal}]$} & \shortstack{Paraboidal Tip\\SD $[\SI{}{\kilo\pascal}]$} \\

      & $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mathrm{Error}$ $[\%]$ & $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mathrm{Error}$ $[\%]$& $\mu$ $[\SI{}{\kilo\pascal}]$ & $\sigma$ $[\SI{}{\kilo\pascal}]$ & $\mathrm{Error}$ $[\%]$ \\
      $\mathbf{S1}$ & $282.1$ & $0.3$   &   $302.3$   & $0.7$ & $7.9$ & $311.0$   &  $2.1$    & $11.07$  & $283.9$ & $0.9$ & $1.4$\\
      $\mathbf{S2}$ & $112.5$ & $0.2$   & $131.7$     & $0.6$ & $17.6$ & $122.1$   & $0.4$     & $8.9$  & $117.5$ & $0.5$&  $4.9$\\
      % \sc{Grey} & $194$ & $17$   & $227.46$     & $7.35$ & $-17.24$ & $202.16$   & $20.29$     & $-5.88$  & $173.97$ & $19.61$ & $10.32$ \\
      };



% &Ground Truth&Flat Tip & Spherical Tip & Paraboidal Tip\\
    \node[text depth=0.2ex, text=black, fill= teal!70, anchor=south west,minimum width=3cm, align=center, minimum height=2em] at (m-1-2.north west) {\sc{Ground Truth}};
    \node[text depth=0.2ex, text=black, fill= cyan!70, anchor=south west,minimum width=4.5cm, align=center, minimum height=2em] at (m-1-4.north west) {\sc{Flat Tip}};
    \node[text depth=0.2ex, text=black, fill= orange!70, anchor=south west,minimum width=4.5cm, align=center, minimum height=2em] at (m-1-7.north west) {\sc{Quartic Tip}};
    \node[text depth=0.2ex, text=black, fill= magenta!70, anchor=south west,minimum width=4.5cm, align=center, minimum height=2em] at (m-1-10.north west) {\sc{Spherical Tip}};
\end{tikzpicture}
% \end{document}


==> images/Tikz/indentation.tex <==
% \documentclass{standalone}
% \usepackage{siunitx}
% \usepackage{tikz}
\usetikzlibrary{matrix,fit} 
\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings,positioning,backgrounds,arrows.meta,shapes,fit,matrix}
% \begin{document}

\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
 mass/.style={draw,thick},
 spring/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6}},
 spring2/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=3, angle=10}},
 spring3/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=4, angle=10}},
 spring4/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=5, angle=10}},
 ground/.style={fill,pattern=north east lines,draw=none,minimum
 width=0.75cm,minimum height=0.3cm},
 dampic/.pic={\fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
 \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
 \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);}]


  \tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }}, decorate]

  % \node[mass,minimum width=6cm,minimum height=1cm,fill=red!70] (ft_sensor) {$ft_{sensor}$};
  \node[ground, minimum width=5.5cm, minimum height=3mm, anchor=north] (g1){};
  \node[above=1.5cm of g1, draw, circle, minimum size=3cm, anchor=south,fill=lightgray,thick] (cir){};
  \draw[line width = 0.5mm] (cir.-42) -- ++ (1.6,0) coordinate[right] (cr);
  \draw[thin,dashed] (cir.-42) -- ++ (-1.1,0) coordinate[midway] node[midway,above]{$a$};
  \draw[thin] (cir.center) -- (cir.134) coordinate[midway] node[midway,below]{$R_1$};
  \draw[line width = 0.5mm] (cir.222) -- ++ (-1.6,0) coordinate[midway](cl);
  \draw (g1.north west) -- (g1.north east);
  \draw[thin,dashed] (cr) -- ++ (0.75,0) coordinate[midway](ud);
  \draw[thin,dashed] (cr |- cir.south) -- ++ (0.75,0) coordinate[midway](ld);
  \draw[latex-] (ld) -- (ud) node[midway,right]{$d$};
  \draw[line width = 0.5mm] (cir.222) arc (222:318:1.5cm);
  \node[mass,above=5.5cm of g1,minimum width=5cm,minimum height=0.75cm,fill=red!70] (ft_sensor) {$\text{F/T}_\text{sensor}$};
  \draw[thick] (cir.0) -- (ft_sensor.east |- ft_sensor.south) coordinate[midway](l1); 
  \draw[thick] (cir.180) -- (ft_sensor.west |- ft_sensor.south) coordinate[midway](l2); 
        
    \draw[spring2] ([xshift=0mm]g1.north) coordinate(aux) 
    -- (aux|-cir.south) node[midway,right=1mm]{};
    \draw[spring3] ([xshift=5mm]g1.north) coordinate(aux)
   -- (aux|-cir.290) node[midway,right=1mm]{};
   \draw[spring4] ([xshift=10mm]g1.north) coordinate(aux)
   -- (aux|-cir.312) node[midway,right=1mm]{};
   \draw[spring] ([xshift=15mm]g1.north) coordinate(aux)
   -- (aux|-cr.south) node[midway,right=1mm]{};
   \draw[spring] ([xshift=20mm]g1.north) coordinate(aux)
   -- (aux|-cr.south) node[midway,right=1mm]{};
   \draw[spring] ([xshift=25mm]g1.north) coordinate(aux)
   -- (aux|-cr.south) node[midway,right=1mm]{};
    \draw[spring3] ([xshift=-5mm]g1.north) coordinate(aux)
   -- (aux|-cir.250) node[midway,right=1mm]{};
   \draw[spring4] ([xshift=-10mm]g1.north) coordinate(aux)
   -- (aux|-cir.228) node[midway,right=1mm]{};
   \draw[spring] ([xshift=-15mm]g1.north) coordinate(aux)
   -- (aux|-cl.south) node[midway,right=1mm]{};
   \draw[spring] ([xshift=-20mm]g1.north) coordinate(aux)
   -- (aux|-cl.south) node[midway](k1){};
   \draw[spring] ([xshift=-25mm]g1.north) coordinate(aux)
   -- (aux|-cl.south) coordinate[midway](k2)node[midway,left=1mm]{$\Delta k_z$};
    \begin{scope}[on background layer]
    {
        \filldraw[lightgray](ft_sensor.west|- ft_sensor.south)--(ft_sensor.east|- ft_sensor.south) -- (cir.0)--(cir.180);
    }
    \end{scope}
    \draw[thin,dashed](k1|-cl.north) --++ (0,0.8)coordinate[pos=0.85](aus1);
    \draw[thin,dashed](k2|-cl.north) --++ (0,0.8);
    \draw[latex-latex](k1|-aus1)--(k2|-aus1) node[midway, above=1mm]{$\Delta x$};
    \node at (0,5) {Indenter};
    
    \end{tikzpicture}

% \end{document}

==> images/Tikz/robot.tex <==
% \documentclass{standalone}

% \usepackage{tikz}
% \usetikzlibrary{matrix,fit} 
% \usepackage{graphicx}
% \begin{document}

\begin{tikzpicture}
\node[inner sep=0pt] (robot) at (0,0)
    {\includegraphics[width=6cm]{images/photos/robot_smaller.jpg}};
\node[right of = robot, color = red, xshift = 1.4cm, yshift=2cm](urw){UR3e};
\draw[-latex, thick, color = red] (urw.west)--(0.0,1.3){};
\draw[rounded corners,dashed, color = red,thick] (-2.2, -1.3)  rectangle (-1.2, -1.0) {};
\draw[rectangle,rounded corners,dashed, color = red,thick] (-2.2, -1.35) rectangle (-1.2, -2.0) {};
\draw[rounded corners,dashed, color = red,thick] (-2.2, -2.05) rectangle (-1.2, -2.6) {};
\draw[latex-, thick, color = red] (-1.2,-1.15)--++(1,0)coordinate[pos=1](a1){};
\draw[latex-, thick, color = red] (-1.2,-1.72)--++(1,0)coordinate[pos=1](a2){};
\draw[latex-, thick, color = red] (-1.2,-2.27)--++(1,0)coordinate[pos=1](a3){};
\node[right of = a1, color = red](urw){F/T Sensor};
\node[right of = a2, color = red](urw){Indenter};
\node[right of = a3, color = red](urw){Specimen};

\end{tikzpicture}


% \end{document}
